RSLAQ -- A Robust SLA-driven 6G O-RAN QoS xApp using deep reinforcement learning

The evolution of 6G envisions a wide range of applications and services characterized by highly differentiated and stringent Quality of Service (QoS) requirements. Open Radio Access Network (O-RAN) technology has emerged as a transformative approach that enables intelligent software-defined management of the RAN. A cornerstone of O-RAN is the RAN Intelligent Controller (RIC), which facilitates the deployment of intelligent applications (xApps and rApps) near the radio unit. In this context, QoS management through O-RAN has been explored using network slice and machine learning (ML) techniques. Although prior studies have demonstrated the ability to optimize RAN resource allocation and prioritize slices effectively, they have not considered the critical integration of Service Level Agreements (SLAs) into the ML learning process. This omission can lead to suboptimal resource utilization and, in many cases, service outages when target Key Performance Indicators (KPIs) are not met. This work introduces RSLAQ, an innovative xApp designed to ensure robust QoS management for RAN slicing while incorporating SLAs directly into its operational framework. RSLAQ translates operator policies into actionable configurations, guiding resource distribution and scheduling for RAN slices. Using deep reinforcement learning (DRL), RSLAQ dynamically monitors RAN performance metrics and computes optimal actions, embedding SLA constraints to mitigate conflicts and prevent outages. Extensive system-level simulations validate the efficacy of the proposed solution, demonstrating its ability to optimize resource allocation, improve SLA adherence, and maintain operational reliability (>95%) in challenging scenarios.

==> json_A1_policy.tex <==
\begin{lstlisting}[language=json,firstnumber=1]
{
  "network_slices": [
    {
      "slice_name": "URLLC",
      "weight": 0.40,
      "target_kpis": {
          "outage_kpis": {
            "k_out_1": "latency per UE > 5ms",
            "k_out_2": "packet_loss_rate per UE > 0.1%",
            "k_out_3": "bandwidth_mbps per slice < 10mbps",
            "reliability_percent": "99.999%"
          },
          "soft_kpis": {}
      }
    },
    {
      "slice_name": "eMBB",
      "weight": 0.37, 
      "target_kpis": {
          "outage_kpis": {
            "k_out_1": "packet_loss_rate per UE > 1%",
            "k_out_2": "bandwidth_mbps per slice < 1000mbps",
            "reliability_percent": "99.99%"
          },
          "soft_kpis": {
            "k_soft_1": "bandwidth_mbps per slice > 1500mbps"
          }
      }
    },
    {
      "slice_name": "MTC",
      "weight": 0.23
    }
  ]
}
\end{lstlisting}
